In-Context Learning for Robots: Methods and Applications

General-purpose robots must infer what a new task requires and translate that understanding into appropriate physical action. In-context learning (ICL) for robots supports this process by using demonstrations and interaction to direct existing competence with neural parameters held fixed during deployment. We organize this literature review around the interfaces connecting contextual evidence to execution, distinguishing four families: context-conditioned policies, geometric demonstration transfer, world-model-based control, and skill- and agent-based execution. Comparing these interfaces clarifies their transfer assumptions and the roles of training, correspondence, and memory in making context useful. Across manipulation and navigation, we examine how these mechanisms preserve taught requirements as objects, environments, and execution conditions change. This analysis links method design to evaluation practices that distinguish responsiveness to teaching, physical transfer, and benefits from retained experience. The resulting agenda connects compositional task acquisition and faithful transfer with physical recursive self-improvement, in which experience improves the ability to learn subsequent tasks.

==> figures/roadmap-citation-overlay.tex <==
\begingroup%
\setlength{\unitlength}{\dimexpr\linewidth/1364\relax}%
\begin{picture}(1364,1644)%
\put(0,0){\includegraphics[width=\linewidth]{figures/robot-icl-roadmap.pdf}}%
\put(697.383,1606.000){\hyperlink{cite.duan2017oneshot}{\phantom{\rule{29.740\unitlength}{21.000\unitlength}}}}%
\put(776.966,1606.000){\hyperlink{cite.duan2016rl2}{\phantom{\rule{29.740\unitlength}{21.000\unitlength}}}}%
\put(889.010,1606.000){\hyperlink{cite.mishra2017snail}{\phantom{\rule{29.740\unitlength}{21.000\unitlength}}}}%
\put(1005.157,1606.000){\hyperlink{cite.rakelly2019pearl}{\phantom{\rule{29.740\unitlength}{21.000\unitlength}}}}%
\put(1160.242,1606.000){\hyperlink{cite.xu2022promptdt}{\phantom{\rule{29.740\unitlength}{21.000\unitlength}}}}%
\put(793.660,1585.000){\hyperlink{cite.laskin2022ad}{\phantom{\rule{29.740\unitlength}{21.000\unitlength}}}}%
\put(689.046,1548.000){\hyperlink{cite.finn2017mil}{\phantom{\rule{29.740\unitlength}{21.000\unitlength}}}}%
\put(801.673,1548.000){\hyperlink{cite.yu2018domainadaptive}{\phantom{\rule{29.740\unitlength}{21.000\unitlength}}}}%
\put(890.068,1548.000){\hyperlink{cite.merwe2025icpi}{\phantom{\rule{29.740\unitlength}{21.000\unitlength}}}}%
\put(1025.220,1548.000){\hyperlink{cite.jiang2026robottt}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1187.238,1548.000){\hyperlink{cite.arxiv260706988}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(669.825,1497.000){\hyperlink{cite.mandi2021mosaic}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(776.362,1497.000){\hyperlink{cite.fu2024icrt}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(935.421,1497.000){\hyperlink{cite.jain2024vid2robot}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1037.422,1497.000){\hyperlink{cite.dipalo2024keypoint}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1224.471,1497.000){\hyperlink{cite.vosylius2024instantpolicy}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(631.901,1476.000){\hyperlink{cite.sridhar2025ricl}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(770.833,1476.000){\hyperlink{cite.yang2026icivla}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(703.106,1433.000){\hyperlink{cite.argus2020flowcontrol}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(826.703,1433.000){\hyperlink{cite.valassakis2022dome}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(973.928,1433.000){\hyperlink{cite.dipalo2023dinobot}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1097.655,1433.000){\hyperlink{cite.heppert2024ditto}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1198.404,1433.000){\hyperlink{cite.dreczkowski2025mt3}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(635.854,1412.000){\hyperlink{cite.wang2025odil}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(806.424,1412.000){\hyperlink{cite.dong2026semancorr}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(678.010,1346.000){\hyperlink{cite.mu2022domino}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(861.258,1346.000){\hyperlink{cite.ni2023metadiffuser}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1017.942,1346.000){\hyperlink{cite.goswami2025osviwm}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1189.571,1346.000){\hyperlink{cite.he2026demojepa}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(641.210,1325.000){\hyperlink{cite.chen2026host}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(808.584,1325.000){\hyperlink{cite.zhou2026zerowam}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1078.024,1325.000){\hyperlink{cite.arxiv260718840}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(838.236,1282.000){\hyperlink{cite.xu2017ntp}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1048.523,1282.000){\hyperlink{cite.liang2022codeaspolicies}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1222.635,1282.000){\hyperlink{cite.singh2022progprompt}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(638.208,1261.000){\hyperlink{cite.xu2023xskill}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(772.172,1261.000){\hyperlink{cite.kim2025uniskill}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(967.881,1261.000){\hyperlink{cite.chen2026showharness}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1133.030,1261.000){\hyperlink{cite.cheng2026gptpolicyeval}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(633.348,1195.000){\hyperlink{cite.kumar2021rma}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(806.273,1195.000){\hyperlink{cite.liu2025locoformer}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(927.171,1195.000){\hyperlink{cite.wang2026icwm}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1111.218,1195.000){\hyperlink{cite.shi2025memoryvla}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1244.966,1195.000){\hyperlink{cite.sridhar2025memer}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(635.746,1174.000){\hyperlink{cite.torne2026mem}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(853.678,1174.000){\hyperlink{cite.yin2026simplememvla}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(645.119,1131.000){\hyperlink{cite.zha2023droc}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(777.485,1131.000){\hyperlink{cite.lu2026aspire}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(960.538,1131.000){\hyperlink{cite.chen2026architect}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1103.594,1131.000){\hyperlink{cite.wang2026shaper}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(635.702,1067.000){\hyperlink{cite.tziafas2024lrll}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(750.813,1067.000){\hyperlink{cite.arxiv250918597}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(860.718,1067.000){\hyperlink{cite.arxiv260619419}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1075.713,1067.000){\hyperlink{cite.arxiv260817209}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(722.305,993.000){\hyperlink{cite.walke2023bridge}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(982.869,993.000){\hyperlink{cite.oxe2023}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1111.261,993.000){\hyperlink{cite.khazatsky2024droid}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1234.772,993.000){\hyperlink{cite.fang2023rh20t}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(715.524,972.000){\hyperlink{cite.agibot2025}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(975.310,972.000){\hyperlink{cite.galaxea2025}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(626.200,935.000){\hyperlink{cite.chi2024umi}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(734.162,935.000){\hyperlink{cite.ohkawa2026yubi}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(646.198,894.000){\hyperlink{cite.grauman2021ego4d}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(910.045,894.000){\hyperlink{cite.damen2020epic100}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1074.158,894.000){\hyperlink{cite.grauman2023egoexo4d}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(708.850,873.000){\hyperlink{cite.assembly1012022}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(870.480,873.000){\hyperlink{cite.holoassist2023}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(996.496,873.000){\hyperlink{cite.hoi4d2022}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(657.385,852.000){\hyperlink{cite.hot3d2025}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(788.866,852.000){\hyperlink{cite.egodex2025}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(930.497,852.000){\hyperlink{cite.egoscale2026}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(682.567,815.000){\hyperlink{cite.mandlekar2023mimicgen}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(834.867,815.000){\hyperlink{cite.robocasa2024}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(697.383,774.000){\hyperlink{cite.duan2017oneshot}{\phantom{\rule{29.740\unitlength}{21.000\unitlength}}}}%
\put(793.121,774.000){\hyperlink{cite.fu2024icrt}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(888.686,774.000){\hyperlink{cite.patel2026bpp}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1068.305,774.000){\hyperlink{cite.ding2026contextflow}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1214.256,774.000){\hyperlink{cite.jiang2026robottt}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(664.340,753.000){\hyperlink{cite.yang2026icivla}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(692.782,716.000){\hyperlink{cite.zhou2026zerowam}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(825.386,716.000){\hyperlink{cite.ahn2024autort}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(972.978,716.000){\hyperlink{cite.qian2026synthicl}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(628.187,665.000){\hyperlink{cite.sermanet2017tcn}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(733.773,665.000){\hyperlink{cite.zakka2021xirl}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(846.572,665.000){\hyperlink{cite.xu2023xskill}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(980.882,665.000){\hyperlink{cite.kedia2024rhyme}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1104.480,665.000){\hyperlink{cite.valassakis2022dome}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1214.925,665.000){\hyperlink{cite.wang2025odil}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(658.379,601.000){\hyperlink{cite.agia2024sentinel}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(832.211,601.000){\hyperlink{cite.xu2025faildetect}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(933.758,601.000){\hyperlink{cite.arxiv241104549}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1084.611,601.000){\hyperlink{cite.liu2023reflect}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1192.464,601.000){\hyperlink{cite.duan2024aha}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(669.480,560.000){\hyperlink{cite.ren2023knowno}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(799.923,560.000){\hyperlink{cite.dai2024racer}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(919.634,560.000){\hyperlink{cite.zha2023droc}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1023.665,560.000){\hyperlink{cite.chen2026zeva}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1159.033,560.000){\hyperlink{cite.xiao2026enpire}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1264.943,560.000){\hyperlink{cite.arxiv260816590}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(659.372,509.000){\hyperlink{cite.kim2025uniskill}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(754.938,509.000){\hyperlink{cite.patel2026bpp}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(928.143,509.000){\hyperlink{cite.wang2026instantfold}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1069.191,509.000){\hyperlink{cite.palma2026bicicle}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1177.152,509.000){\hyperlink{cite.ohkawa2026yubi}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(731.181,427.000){\hyperlink{cite.chen2025manilong}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(896.331,427.000){\hyperlink{cite.cheng2026gptpolicyeval}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1026.753,427.000){\hyperlink{cite.arxiv260818618}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(633.348,386.000){\hyperlink{cite.kumar2021rma}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(806.273,386.000){\hyperlink{cite.liu2025locoformer}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(933.715,386.000){\hyperlink{cite.tang2023saytap}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1103.832,386.000){\hyperlink{cite.wu2026adatracker}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1207.863,386.000){\hyperlink{cite.chen2026zeva}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(663.497,345.000){\hyperlink{cite.generalist2026gen15}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(741.915,345.000){\hyperlink{cite.skild2026s1}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(857.716,345.000){\hyperlink{cite.chen2026host}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(990.082,345.000){\hyperlink{cite.lu2026aspire}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(1125.450,345.000){\hyperlink{cite.xiao2026enpire}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(641.793,294.000){\hyperlink{cite.jiang2022vima}{\phantom{\rule{51.336\unitlength}{21.000\unitlength}}}}%
\put(848.710,294.000){\hyperlink{cite.zhou2026imitator}{\phantom{\rule{51.336\unitlength}{21.000\unitlength}}}}%
\put(982.847,294.000){\hyperlink{cite.ruoss2025lmact}{\phantom{\rule{51.336\unitlength}{21.000\unitlength}}}}%
\put(685.699,230.000){\hyperlink{cite.dai2026robomme}{\phantom{\rule{51.336\unitlength}{21.000\unitlength}}}}%
\put(882.077,230.000){\hyperlink{cite.sun2026memobench}{\phantom{\rule{51.336\unitlength}{21.000\unitlength}}}}%
\put(1060.487,230.000){\hyperlink{cite.gao2026gmp}{\phantom{\rule{51.336\unitlength}{21.000\unitlength}}}}%
\put(1257.470,230.000){\hyperlink{cite.zhou2025liberopro}{\phantom{\rule{51.336\unitlength}{21.000\unitlength}}}}%
\put(694.467,209.000){\hyperlink{cite.arxiv260217659}{\phantom{\rule{51.336\unitlength}{21.000\unitlength}}}}%
\put(654.060,166.000){\hyperlink{cite.arxiv260317300}{\phantom{\rule{51.336\unitlength}{21.000\unitlength}}}}%
\put(916.308,166.000){\hyperlink{cite.arxiv260602277}{\phantom{\rule{51.336\unitlength}{21.000\unitlength}}}}%
\put(1118.323,166.000){\hyperlink{cite.arxiv260830536}{\phantom{\rule{51.336\unitlength}{21.000\unitlength}}}}%
\put(823.723,102.000){\hyperlink{cite.chan2022distribution}{\phantom{\rule{51.336\unitlength}{21.000\unitlength}}}}%
\put(1171.278,102.000){\hyperlink{cite.vonoswald2022gradient}{\phantom{\rule{51.336\unitlength}{21.000\unitlength}}}}%
\put(666.089,81.000){\hyperlink{cite.min2022metaicl}{\phantom{\rule{51.336\unitlength}{21.000\unitlength}}}}%
\put(772.453,81.000){\hyperlink{cite.patel2026bpp}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(664.793,44.000){\hyperlink{cite.bousmalis2023robocat}{\phantom{\rule{51.336\unitlength}{21.000\unitlength}}}}%
\put(799.772,44.000){\hyperlink{cite.ma2023eureka}{\phantom{\rule{51.336\unitlength}{21.000\unitlength}}}}%
\put(959.998,44.000){\hyperlink{cite.ma2024dreureka}{\phantom{\rule{51.336\unitlength}{21.000\unitlength}}}}%
\put(1089.060,44.000){\hyperlink{cite.liang2024lmpc}{\phantom{\rule{51.336\unitlength}{21.000\unitlength}}}}%
\put(1232.224,44.000){\hyperlink{cite.lu2026aspire}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(668.465,23.000){\hyperlink{cite.wang2026shaper}{\phantom{\rule{40.538\unitlength}{21.000\unitlength}}}}%
\put(639.806,468.000){\hyperlink{cite.zhou2024nolo}{\phantom{\rule{46.264\unitlength}{21.000\unitlength}}}}%
\put(756.596,468.000){\hyperlink{cite.elawady2024relic}{\phantom{\rule{46.264\unitlength}{21.000\unitlength}}}}%
\put(915.509,468.000){\hyperlink{cite.buoso2024select2plan}{\phantom{\rule{46.264\unitlength}{21.000\unitlength}}}}%
\put(1097.051,468.000){\hyperlink{cite.elnoor2024vlmgronav}{\phantom{\rule{46.264\unitlength}{21.000\unitlength}}}}%
\end{picture}%
\endgroup%

